Are Interpretations Fairly Evaluated? A Definition Driven Pipeline for Post-Hoc Interpretability

Recent years have witnessed an increasing number of interpretation methods being developed for improving transparency of NLP models. Meanwhile, researchers also try to answer the question that whether the obtained interpretation is faithful in explaining mechanisms behind model prediction? Specifically, (Jain and Wallace, 2019) proposes that "attention is not explanation" by comparing attention interpretation with gradient alternatives. However, it raises a new question that can we safely pick one interpretation method as the ground-truth? If not, on what basis can we compare different interpretation methods? In this work, we propose that it is crucial to have a concrete definition of interpretation before we could evaluate faithfulness of an interpretation. The definition will affect both the algorithm to obtain interpretation and, more importantly, the metric used in evaluation. Through both theoretical and experimental analysis, we find that although interpretation methods perform differently under a certain evaluation metric, such a difference may not result from interpretation quality or faithfulness, but rather the inherent bias of the evaluation metric.

==> figure/align_lstm_sst2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0.65,0}%
\definecolor{mycolor2}{rgb}{1,0.94,0}%
\definecolor{mycolor3}{rgb}{1.0, 0.25, 0.25}%
\definecolor{mycolor4}{rgb}{0.39, 0.58, 0.93}
\definecolor{mycolor5}{rgb}{0., 0.18, 0.39}

%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
scaled x ticks=true,
xticklabels={0,1,2,3,4},
xtick={1,2,3,4,5},
xmin=1,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={iteration},
ymin=0.15,
ymax=0.70,
grid, % --added
grid style={line width=.15pt, draw=gray!15}, % --added, dashed, 
ylabel style={font=\color{white!15!black}},
ylabel={similarity},
axis background/.style={fill=white},
legend columns = 2,
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.7}, at={(0.90, 0.97)}},
axis background/.style={fill=white} % --added
]
\addplot [color=mycolor5, mark=square*, mark options={solid, mycolor5}, thick]
  table[row sep=crcr]{%
1	0.2852\\
2	0.3556\\
3	0.4081\\
4	0.4221\\
5	0.4291\\
};
%0.17992776 0.32348302 0.40808931 0.46268828
\addlegendentry{retraining}

% \addplot [color=mycolor5, mark=triangle, mark options={solid, mycolor5}, thick]
%   table[row sep=crcr]{%
% 1	0.1969755\\
% 2	0.34623118\\
% 3	0.45489708\\
% 4	0.52438925\\
% };
% %0.1969755  0.34623118 0.45489708 0.52438925
% \addlegendentry{T=2}


\end{axis}
\end{tikzpicture}%


==> figure/align_lstm_yelp.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0.65,0}%
\definecolor{mycolor2}{rgb}{1,0.94,0}%
\definecolor{mycolor3}{rgb}{1.0, 0.25, 0.25}%
\definecolor{mycolor4}{rgb}{0.39, 0.58, 0.93}
\definecolor{mycolor5}{rgb}{0., 0.18, 0.39}

%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
scaled x ticks=true,
xticklabels={0,1,2,3,4},
xtick={1,2,3,4,5},
xmin=1,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={iteration},
ymin=0.20,
ymax=0.70,
grid, % --added
grid style={line width=.15pt, draw=gray!15}, % --added, dashed, 
ylabel style={font=\color{white!15!black}},
ylabel={similarity},
axis background/.style={fill=white},
legend columns = 2,
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.7}, at={(0.90, 0.97)}},
axis background/.style={fill=white} % --added
]
\addplot [color=mycolor5, mark=square*, mark options={solid, mycolor5}, thick]
  table[row sep=crcr]{%
1	0.3821\\
2	0.4473\\
3	0.4782\\
4	0.4856\\
5	0.4912\\
};
%0.17992776 0.32348302 0.40808931 0.46268828
\addlegendentry{retraining}

% \addplot [color=mycolor5, mark=triangle, mark options={solid, mycolor5}, thick]
%   table[row sep=crcr]{%
% 1	0.1969755\\
% 2	0.34623118\\
% 3	0.45489708\\
% 4	0.52438925\\
% };
% %0.1969755  0.34623118 0.45489708 0.52438925
% \addlegendentry{T=2}


\end{axis}
\end{tikzpicture}%


==> figure/bert_ag_csa.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0.65,0}%
\definecolor{mycolor2}{rgb}{1,0.94,0}%
\definecolor{mycolor3}{rgb}{1.0, 0.25, 0.25}%
\definecolor{mycolor4}{rgb}{0.39, 0.58, 0.93}
\definecolor{mycolor5}{rgb}{0., 0.18, 0.39}

%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
scaled x ticks=true,
xticklabels={0.10, 0.15, 0.20, 0.25},
xtick={1,2,3,4},
xmin=1,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$\epsilon$},
ymin=0.00,
ymax=0.50,
grid, % --added
grid style={line width=.15pt, draw=gray!15}, % --added, dashed, 
ylabel style={font=\color{white!15!black}},
ylabel={CSA metric},
axis background/.style={fill=white},
%legend columns = 3,
%legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.8}, at={(0.85, 0.97)}},
axis background/.style={fill=white} % --added
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}, thick]
  table[row sep=crcr]{%
1	0.10853785803078511\\
2	0.15850103406671337\\
3	0.21828132244297388\\
4	0.2613348546478001\\
};
%0.10853785803078511,0.15850103406671337,0.21828132244297388,0.2613348546478001
%\addlegendentry{RAND}

\addplot [color=mycolor2, mark=triangle, mark options={solid, mycolor2}, thick]
  table[row sep=crcr]{%
1	0.10855510733028317\\
2	0.15851269657953382\\
3	0.21852918934569834\\
4	0.26180337905033335\\
};
%0.10855510733028317,0.15851269657953382,0.21852918934569834,0.26180337905033335
%\addlegendentry{SEP}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, thick]
  table[row sep=crcr]{%
1	0.15523499263565232\\
2	0.23589980207353548\\
3	0.3718750560548432\\
4	0.4599740230492674\\
};
%0.15523499263565232,0.23589980207353548,0.3718750560548432,0.4599740230492674
%\addlegendentry{DFE}

\addplot [color=mycolor4, mark=square*, mark options={solid, mycolor4}, thick]
  table[row sep=crcr]{%
1	0.003201617410570195\\
2	0.008673299300962278\\
3	0.014099401868524236\\
4	0.019350811807523384\\
};
%0.003201617410570195,0.008673299300962278,0.014099401868524236,0.019350811807523384
%\addlegendentry{DFE}

\addplot [color=mycolor5, mark=asterisk, mark options={solid, mycolor5}, thick]
  table[row sep=crcr]{%
1	0.0034033620949210277\\
2	0.0059370211735448415\\
3	0.01308889271831953\\
4	0.02041085179183491\\
};
%0.0034033620949210277,0.0059370211735448415,0.01308889271831953,0.02041085179183491

\end{axis}
\end{tikzpicture}%



==> figure/bert_ag_era.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0.65,0}%
\definecolor{mycolor2}{rgb}{1,0.94,0}%
\definecolor{mycolor3}{rgb}{1.0, 0.25, 0.25}%
\definecolor{mycolor4}{rgb}{0.39, 0.58, 0.93}
\definecolor{mycolor5}{rgb}{0., 0.18, 0.39}

%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
scaled x ticks=true,
xticklabels={1,2,3,4},
xtick={1,2,3,4},
xmin=1,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$s$},
ymin=0.00,
ymax=0.12,
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
grid, % --added
grid style={line width=.15pt, draw=gray!15}, % --added, dashed, 
ylabel style={font=\color{white!15!black}},
ylabel={ERA metric},
axis background/.style={fill=white},
%legend columns = 3,
%legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.8}, at={(0.85, 0.97)}},
axis background/.style={fill=white} % --added
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}, thick]
  table[row sep=crcr]{%
1	0.0115331\\
2	0.02836552\\
3	0.04315841\\
4	0.0553902\\
};
%0.0115331  0.02836552 0.04315841 0.0553902
%\addlegendentry{RAND}

\addplot [color=mycolor2, mark=triangle, mark options={solid, mycolor2}, thick]
  table[row sep=crcr]{%
1	0.0115351\\
2	0.02836552\\
3	0.041908\\
4	0.05538826\\
};
%0.0115351  0.02836552 0.041908   0.05538826
%\addlegendentry{SEP}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, thick]
  table[row sep=crcr]{%
1	0.00412363\\
2	0.02641783\\
3	0.04175649\\
4	0.04963938\\
};
%0.00412363 0.02641783 0.04175649 0.04963938
%\addlegendentry{DFE}

\addplot [color=mycolor4, mark=square*, mark options={solid, mycolor4}, thick]
  table[row sep=crcr]{%
1	0.00939508\\
2	0.01637094\\
3	0.02716969\\
4	0.03140361\\
};
%0.00939508 0.01637094 0.02716969 0.03140361
%\addlegendentry{DFE}

\addplot [color=mycolor5, mark=asterisk, mark options={solid, mycolor5}, thick]
  table[row sep=crcr]{%
1	0.01579929\\
2	0.04946456\\
3	0.08065706\\
4	0.10314986\\
};
%0.01579929 0.04946456 0.08065706 0.10314986

\end{axis}
\end{tikzpicture}%




==> figure/bert_sst2_csa.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0.65,0}%
\definecolor{mycolor2}{rgb}{1,0.94,0}%
\definecolor{mycolor3}{rgb}{1.0, 0.25, 0.25}%
\definecolor{mycolor4}{rgb}{0.39, 0.58, 0.93}
\definecolor{mycolor5}{rgb}{0., 0.18, 0.39}

%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
scaled x ticks=true,
xticklabels={0.05, 0.10, 0.15, 0.20},
xtick={1,2,3,4},
xmin=1,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$\epsilon$},
ymin=0.00,
ymax=0.60,
grid, % --added
grid style={line width=.15pt, draw=gray!15}, % --added, dashed, 
ylabel style={font=\color{white!15!black}},
ylabel={CSA metric},
axis background/.style={fill=white},
%legend columns = 3,
%legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.8}, at={(0.85, 0.97)}},
axis background/.style={fill=white} % --added
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}, thick]
  table[row sep=crcr]{%
1	0.09258\\
2	0.20991\\
3	0.30658\\
4	0.37879\\
};
%0.09258, 0.20991, 0.30658, 0.37879
%\addlegendentry{RAND}

\addplot [color=mycolor2, mark=triangle, mark options={solid, mycolor2}, thick]
  table[row sep=crcr]{%
1	0.09259\\
2	0.20992\\
3	0.30663\\
4	0.37881\\
};
%0.09259, 0.20992, 0.30663, 0.37881
%\addlegendentry{SEP}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, thick]
  table[row sep=crcr]{%
1	0.12411\\
2	0.26307\\
3	0.41530\\
4	0.53245\\
};
%0.12813, 0.27969, 0.41367, 0.53209
%\addlegendentry{DFE}

\addplot [color=mycolor4, mark=square*, mark options={solid, mycolor4}, thick]
  table[row sep=crcr]{%
1	0.01001\\
2	0.03228\\
3	0.05354\\
4	0.072007\\
};
%0.01001, 0.03228, 0.05354, 0.072007
%\addlegendentry{DFE}

\addplot [color=mycolor5, mark=asterisk, mark options={solid, mycolor5}, thick]
  table[row sep=crcr]{%
1	0.00744\\
2	0.02771\\
3	0.046487\\
4	0.059286\\
};
% 0.00744, 0.02771, 0.046487, 0.059286

\end{axis}
\end{tikzpicture}%


==> figure/bert_sst2_era.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0.65,0}%
\definecolor{mycolor2}{rgb}{1,0.94,0}%
\definecolor{mycolor3}{rgb}{1.0, 0.25, 0.25}%
\definecolor{mycolor4}{rgb}{0.39, 0.58, 0.93}
\definecolor{mycolor5}{rgb}{0., 0.18, 0.39}

%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
scaled x ticks=true,
xticklabels={1,2,3,4},
xtick={1,2,3,4},
xmin=1,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$s$},
ymin=0.00,
ymax=0.60,
grid, % --added
grid style={line width=.15pt, draw=gray!15}, % --added, dashed, 
ylabel style={font=\color{white!15!black}},
ylabel={ERA metric},
axis background/.style={fill=white},
%legend columns = 3,
%legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.8}, at={(0.85, 0.97)}},
axis background/.style={fill=white} % --added
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}, thick]
  table[row sep=crcr]{%
1	0.12057786\\
2	0.18185633\\
3	0.22508102\\
4	0.27534258\\
};
%0.12057786, 0.18185633, 0.22508102, 0.27534258
%\addlegendentry{RAND}

\addplot [color=mycolor2, mark=triangle, mark options={solid, mycolor2}, thick]
  table[row sep=crcr]{%
1	0.12057786\\
2	0.18185633\\
3	0.22508102\\
4	0.27535298\\
};
%0.12057786, 0.18185633, 0.22508102, 0.27535298
%\addlegendentry{SEP}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, thick]
  table[row sep=crcr]{%
1	0.12409556\\
2	0.18188833\\
3	0.22819398\\
4	0.27837211\\
};
%0.12409556, 0.18188833, 0.22819398, 0.27837211
%\addlegendentry{DFE}

\addplot [color=mycolor4, mark=square*, mark options={solid, mycolor4}, thick]
  table[row sep=crcr]{%
1	0.08384714\\
2	0.11675363\\
3	0.14601074\\
4	0.18890988\\
};
%0.08384714, 0.11675363, 0.14601074, 0.18890988
%\addlegendentry{DFE}

\addplot [color=mycolor5, mark=asterisk, mark options={solid, mycolor5}, thick]
  table[row sep=crcr]{%
1	0.17686895\\
2	0.32740351\\
3	0.39470266\\
4	0.45144566\\
};
%0.17686895, 0.32740351, 0.39470266, 0.45144566

\end{axis}
\end{tikzpicture}%


==> figure/bert_yelp_csa.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0.65,0}%
\definecolor{mycolor2}{rgb}{1,0.94,0}%
\definecolor{mycolor3}{rgb}{1.0, 0.25, 0.25}%
\definecolor{mycolor4}{rgb}{0.39, 0.58, 0.93}
\definecolor{mycolor5}{rgb}{0., 0.18, 0.39}

%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
scaled x ticks=true,
xticklabels={0.10, 0.15, 0.20, 0.25},
xtick={1,2,3,4},
xmin=1,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$\epsilon$},
ymin=0.00,
ymax=0.45,
grid, % --added
grid style={line width=.15pt, draw=gray!15}, % --added, dashed, 
ylabel style={font=\color{white!15!black}},
ylabel={CSA metric},
axis background/.style={fill=white},
%legend columns = 3,
%legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.8}, at={(0.85, 0.97)}},
axis background/.style={fill=white} % --added
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}, thick]
  table[row sep=crcr]{%
1	0.07879502868818769\\
2	0.12120331027922458\\
3	0.1661627616636369\\
4	0.21072369824214163\\
};
%0.07879502868818769,0.12120331027922458,0.1661627616636369,0.21072369824214163
%\addlegendentry{RAND}

\addplot [color=mycolor2, mark=triangle, mark options={solid, mycolor2}, thick]
  table[row sep=crcr]{%
1	0.07879380416222746\\
2	0.12119366012921327\\
3	0.16615605201896713\\
4	0.21071859219641545\\
};
%0.07879380416222746,0.12119366012921327,0.16615605201896713,0.21071859219641545
%\addlegendentry{SEP}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, thick]
  table[row sep=crcr]{%
1	0.10071931750319664\\
2	0.17699492833477373\\
3	0.28913116189292126\\
4	0.3875843816903488\\
};
%0.10071931750319664,0.17699492833477373,0.28913116189292126,0.3875843816903488
%\addlegendentry{DFE}

\addplot [color=mycolor4, mark=square*, mark options={solid, mycolor4}, thick]
  table[row sep=crcr]{%
1	0.009927852337568993\\
2	0.015377943015428067\\
3	0.023618519562983387\\
4	0.030649219437196625\\
};
%0.009927852337568993,0.015377943015428067,0.023618519562983387,0.030649219437196625
%\addlegendentry{DFE}

\addplot [color=mycolor5, mark=asterisk, mark options={solid, mycolor5}, thick]
  table[row sep=crcr]{%
1	0.006405343597418248\\
2	0.0018324167904487862\\
3	0.005633576654425725\\
4	0.010902105977944243\\
};
%0.006405343597418248,0.0018324167904487862,0.005633576654425725,0.010902105977944243

\end{axis}
\end{tikzpicture}%



==> figure/bert_yelp_era.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0.65,0}%
\definecolor{mycolor2}{rgb}{1,0.94,0}%
\definecolor{mycolor3}{rgb}{1.0, 0.25, 0.25}%
\definecolor{mycolor4}{rgb}{0.39, 0.58, 0.93}
\definecolor{mycolor5}{rgb}{0., 0.18, 0.39}

%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
scaled x ticks=true,
xticklabels={1,2,3,4},
xtick={1,2,3,4},
xmin=1,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$\epsilon$},
ymin=0.00,
ymax=0.40,
grid, % --added
grid style={line width=.15pt, draw=gray!15}, % --added, dashed, 
ylabel style={font=\color{white!15!black}},
ylabel={ERA metric},
axis background/.style={fill=white},
%legend columns = 3,
%legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.8}, at={(0.85, 0.97)}},
axis background/.style={fill=white} % --added
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}, thick]
  table[row sep=crcr]{%
1	0.03521278\\
2	0.05883501\\
3	0.09926682\\
4	0.12553168\\
};
%0.03521278 0.05883501 0.09926682 0.12553168
%\addlegendentry{RAND}

\addplot [color=mycolor2, mark=triangle, mark options={solid, mycolor2}, thick]
  table[row sep=crcr]{%
1	0.03521297\\
2	0.05883501\\
3	0.09941073\\
4	0.12553275\\
};
%0.03521297 0.05883501 0.09941073 0.12553275
%\addlegendentry{SEP}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, thick]
  table[row sep=crcr]{%
1	0.03774742\\
2	0.07008029\\
3	0.09261512\\
4	0.12762946\\
};
%0.03774742 0.07008029 0.09261512 0.12762946
%\addlegendentry{DFE}

\addplot [color=mycolor4, mark=square*, mark options={solid, mycolor4}, thick]
  table[row sep=crcr]{%
1	0.016594\\
2	0.03806318\\
3	0.06805319\\
4	0.08392287\\
};
%0.016594   0.03806318 0.06805319 0.08392287
%\addlegendentry{DFE}

\addplot [color=mycolor5, mark=asterisk, mark options={solid, mycolor5}, thick]
  table[row sep=crcr]{%
1	0.09168428\\
2	0.17803603\\
3	0.27358104\\
4	0.33309593\\
};
%0.09168428 0.17803603 0.27358104 0.33309593

\end{axis}
\end{tikzpicture}%


==> figure/integrad_bert_ag.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0.65,0}%
\definecolor{mycolor2}{rgb}{0.39, 0.58, 0.93}%
\definecolor{mycolor3}{rgb}{0.0, 0.8, 0.6}%
\definecolor{mycolor4}{rgb}{0.37, 0.62, 0.63}
\definecolor{mycolor5}{rgb}{0., 0.18, 0.39}

%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
scaled x ticks=true,
xticklabels={1,2,3,4},
xtick={1,2,3,4},
xmin=1,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$s$},
ymin=0.00,
ymax=0.15,
grid, % --added
grid style={line width=.15pt, draw=gray!15}, % --added, dashed, 
ylabel style={font=\color{white!15!black}},
ylabel={ERA metric},
axis background/.style={fill=white},
legend columns = 2,
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.7}, at={(0.95, 0.97)}},
axis background/.style={fill=white} % --added
]
\addplot [color=mycolor2, mark=square*, mark options={solid, mycolor2}, thick]
  table[row sep=crcr]{%
1	0.00939508\\
2	0.01637094\\
3	0.02716969\\
4	0.03140361\\
};
%0.00939508 0.01637094 0.02716969 0.03140361
\addlegendentry{T=1}

\addplot [color=mycolor3, mark=triangle, mark options={solid, mycolor3}, thick]
  table[row sep=crcr]{%
1	0.00970148\\
2	0.03395822\\
3	0.05940095\\
4	0.08194924\\
};
%0.00970148 0.03395822 0.05940095 0.08194924
\addlegendentry{T=3}

\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}, thick]
  table[row sep=crcr]{%
1	0.01246302\\
2	0.03676204\\
3	0.06237878\\
4	0.09005652\\
};
%0.01246302 0.03676204 0.06237878 0.09005652
\addlegendentry{T=5}

\addplot [color=mycolor5, mark=asterisk, mark options={solid, mycolor5}, thick]
  table[row sep=crcr]{%
1	0.01747966\\
2	0.04922929\\
3	0.08046139\\
4	0.10664239\\
};
%0.01747966 0.04922929 0.08046139 0.10664239
\addlegendentry{T=7}


\end{axis}
\end{tikzpicture}%


==> figure/integrad_bert_sst2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0.65,0}%
\definecolor{mycolor2}{rgb}{0.39, 0.58, 0.93}%
\definecolor{mycolor3}{rgb}{0.0, 0.8, 0.6}%
\definecolor{mycolor4}{rgb}{0.37, 0.62, 0.63}
\definecolor{mycolor5}{rgb}{0., 0.18, 0.39}

%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
scaled x ticks=true,
xticklabels={1,2,3,4},
xtick={1,2,3,4},
xmin=1,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$s$},
ymin=0.00,
ymax=0.65,
grid, % --added
grid style={line width=.15pt, draw=gray!15}, % --added, dashed, 
ylabel style={font=\color{white!15!black}},
ylabel={ERA metric},
axis background/.style={fill=white},
legend columns = 2,
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.7}, at={(0.95, 0.97)}},
axis background/.style={fill=white} % --added
]
\addplot [color=mycolor2, mark=square*, mark options={solid, mycolor2}, thick]
  table[row sep=crcr]{%
1	0.08384714\\
2	0.11675363\\
3	0.14601074\\
4	0.18890988\\
};
%0.08384714 0.11675363 0.14601074 0.18890988
\addlegendentry{T=1}

\addplot [color=mycolor3, mark=triangle, mark options={solid, mycolor3}, thick]
  table[row sep=crcr]{%
1	0.16746232\\
2	0.27369746\\
3	0.33361747\\
4	0.39662887\\
};
%0.16746232 0.27369746 0.33361747 0.39662887
\addlegendentry{T=5}

\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}, thick]
  table[row sep=crcr]{%
1	0.16540853\\
2	0.30416488\\
3	0.36892283\\
4	0.43001318\\
};
%0.16540853 0.30416488 0.36892283 0.43001318
\addlegendentry{T=10}

\addplot [color=mycolor5, mark=asterisk, mark options={solid, mycolor5}, thick]
  table[row sep=crcr]{%
1	0.17686895\\
2	0.32740351\\
3	0.39470266\\
4	0.45144566\\
};
%0.17686895 0.32740351 0.39470266 0.45144566
\addlegendentry{T=20}


\end{axis}
\end{tikzpicture}%


==> figure/integrad_bert_yelp.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0.65,0}%
\definecolor{mycolor2}{rgb}{0.39, 0.58, 0.93}%
\definecolor{mycolor3}{rgb}{0.0, 0.8, 0.6}%
\definecolor{mycolor4}{rgb}{0.37, 0.62, 0.63}
\definecolor{mycolor5}{rgb}{0., 0.18, 0.39}

%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
scaled x ticks=true,
xticklabels={1,2,3,4},
xtick={1,2,3,4},
xmin=1,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$s$},
ymin=0.00,
ymax=0.45,
grid, % --added
grid style={line width=.15pt, draw=gray!15}, % --added, dashed, 
ylabel style={font=\color{white!15!black}},
ylabel={ERA metric},
axis background/.style={fill=white},
legend columns = 2,
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.7}, at={(0.90, 0.97)}},
axis background/.style={fill=white} % --added
]
\addplot [color=mycolor2, mark=square*, mark options={solid, mycolor2}, thick]
  table[row sep=crcr]{%
1	0.016594\\
2	0.03806318\\
3	0.06805319\\
4	0.08392287\\
};
%0.016594   0.03806318 0.06805319 0.08392287
\addlegendentry{T=1}

\addplot [color=mycolor3, mark=triangle, mark options={solid, mycolor3}, thick]
  table[row sep=crcr]{%
1	0.073684\\
2	0.13036031\\
3	0.20195388\\
4	0.24477567\\
};
%0.073684   0.13036031 0.20195388 0.24477567
\addlegendentry{T=5}

\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}, thick]
  table[row sep=crcr]{%
1	0.08507936\\
2	0.15346998\\
3	0.23870122\\
4	0.31630171\\
};
%0.08507936 0.15346998 0.23870122 0.31630171
\addlegendentry{T=10}

\addplot [color=mycolor5, mark=asterisk, mark options={solid, mycolor5}, thick]
  table[row sep=crcr]{%
1	0.09168428\\
2	0.17803603\\
3	0.27358104\\
4	0.33309593\\
};
%0.09168428 0.17803603 0.27358104 0.33309593
\addlegendentry{T=20}


\end{axis}
\end{tikzpicture}%


==> figure/integrad_lstm_ag.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0.65,0}%
\definecolor{mycolor2}{rgb}{0.39, 0.58, 0.93}%
\definecolor{mycolor3}{rgb}{0.0, 0.8, 0.6}%
\definecolor{mycolor4}{rgb}{0.37, 0.62, 0.63}
\definecolor{mycolor5}{rgb}{0., 0.18, 0.39}

%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
scaled x ticks=true,
xticklabels={1,2,3,4},
xtick={1,2,3,4},
xmin=1,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$s$},
ymin=0.00,
ymax=0.30,
grid, % --added
grid style={line width=.15pt, draw=gray!15}, % --added, dashed, 
ylabel style={font=\color{white!15!black}},
ylabel={ERA metric},
axis background/.style={fill=white},
legend columns = 2,
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.7}, at={(0.90, 0.97)}},
axis background/.style={fill=white} % --added
]
\addplot [color=mycolor2, mark=square*, mark options={solid, mycolor2}, thick]
  table[row sep=crcr]{%
1	0.04481789\\
2	0.09971746\\
3	0.15429465\\
4	0.20280115\\
};
%0.04481789 0.09971746 0.15429465 0.20280115
\addlegendentry{T=1}

\addplot [color=mycolor3, mark=triangle, mark options={solid, mycolor3}, thick]
  table[row sep=crcr]{%
1	0.05377946\\
2	0.11257111\\
3	0.17598104\\
4	0.23273849\\
};
%0.05377946 0.11257111 0.17598104 0.23273849
\addlegendentry{T=2}

\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}, thick]
  table[row sep=crcr]{%
1	0.05350378\\
2	0.11564279\\
3	0.1781747\\
4	0.23578354\\
};
%0.05350378 0.11564279 0.1781747  0.23578354
\addlegendentry{T=4}

\addplot [color=mycolor5, mark=asterisk, mark options={solid, mycolor5}, thick]
  table[row sep=crcr]{%
1	0.05339326\\
2	0.11468772\\
3	0.178396\\
4	0.23643169\\
};
%0.05339326 0.11468772 0.178396   0.23643169
\addlegendentry{T=8}


\end{axis}
\end{tikzpicture}%


==> figure/integrad_lstm_sst2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0.65,0}%
\definecolor{mycolor2}{rgb}{0.39, 0.58, 0.93}%
\definecolor{mycolor3}{rgb}{0.0, 0.8, 0.6}%
\definecolor{mycolor4}{rgb}{0.37, 0.62, 0.63}
\definecolor{mycolor5}{rgb}{0., 0.18, 0.39}

%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
scaled x ticks=true,
xticklabels={1,2,3,4},
xtick={1,2,3,4},
xmin=1,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$s$},
ymin=0.15,
ymax=0.70,
grid, % --added
grid style={line width=.15pt, draw=gray!15}, % --added, dashed, 
ylabel style={font=\color{white!15!black}},
ylabel={ERA metric},
axis background/.style={fill=white},
legend columns = 2,
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.7}, at={(0.90, 0.97)}},
axis background/.style={fill=white} % --added
]
\addplot [color=mycolor2, mark=square*, mark options={solid, mycolor2}, thick]
  table[row sep=crcr]{%
1	0.17992776\\
2	0.32348302\\
3	0.40808931\\
4	0.46268828\\
};
%0.17992776 0.32348302 0.40808931 0.46268828
\addlegendentry{T=1}

\addplot [color=mycolor3, mark=triangle, mark options={solid, mycolor3}, thick]
  table[row sep=crcr]{%
1	0.1969755\\
2	0.34623118\\
3	0.45489708\\
4	0.52438925\\
};
%0.1969755  0.34623118 0.45489708 0.52438925
\addlegendentry{T=2}

\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}, thick]
  table[row sep=crcr]{%
1	0.19930865\\
2	0.35388363\\
3	0.46674313\\
4	0.53965465\\
};
%0.19930865 0.35388363 0.46674313 0.53965465
\addlegendentry{T=4}

\addplot [color=mycolor5, mark=asterisk, mark options={solid, mycolor5}, thick]
  table[row sep=crcr]{%
1	0.19807485\\
2	0.35524494\\
3	0.46730655\\
4	0.54360266\\
};
%0.19807485 0.35524494 0.46730655 0.54360266
\addlegendentry{T=8}


\end{axis}
\end{tikzpicture}%


==> figure/integrad_lstm_yelp.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0.65,0}%
\definecolor{mycolor2}{rgb}{0.39, 0.58, 0.93}%
\definecolor{mycolor3}{rgb}{0.0, 0.8, 0.6}%
\definecolor{mycolor4}{rgb}{0.37, 0.62, 0.63}
\definecolor{mycolor5}{rgb}{0., 0.18, 0.39}

%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
scaled x ticks=true,
xticklabels={1,2,3,4},
xtick={1,2,3,4},
xmin=1,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$s$},
ymin=0.10,
ymax=0.60,
grid, % --added
grid style={line width=.15pt, draw=gray!15}, % --added, dashed, 
ylabel style={font=\color{white!15!black}},
ylabel={ERA metric},
axis background/.style={fill=white},
legend columns = 2,
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.7}, at={(0.90, 0.97)}},
axis background/.style={fill=white} % --added
]
\addplot [color=mycolor2, mark=square*, mark options={solid, mycolor2}, thick]
  table[row sep=crcr]{%
1	0.12976001\\
2	0.25809675\\
3	0.36313524\\
4	0.44577235\\
};
%0.12976001 0.25809675 0.36313524 0.44577235
\addlegendentry{T=1}

\addplot [color=mycolor3, mark=triangle, mark options={solid, mycolor3}, thick]
  table[row sep=crcr]{%
1	0.13349935\\
2	0.2658962\\
3	0.37831093\\
4	0.46277422\\
};
%0.13349935 0.2658962  0.37831093 0.46277422
\addlegendentry{T=2}

\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}, thick]
  table[row sep=crcr]{%
1	0.13376777\\
2	0.26796456\\
3	0.38104328\\
4	0.46897536\\
};
%0.13376777 0.26796456 0.38104328 0.46897536
\addlegendentry{T=4}

\addplot [color=mycolor5, mark=asterisk, mark options={solid, mycolor5}, thick]
  table[row sep=crcr]{%
1	0.13362201\\
2	0.26821098\\
3	0.3817218\\
4	0.47089104\\
};
%0.13362201 0.26821098 0.3817218  0.47089104
\addlegendentry{T=8}


\end{axis}
\end{tikzpicture}%


==> figure/integrad_lstmatt_ag.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0.65,0}%
\definecolor{mycolor2}{rgb}{0.39, 0.58, 0.93}%
\definecolor{mycolor3}{rgb}{0.0, 0.8, 0.6}%
\definecolor{mycolor4}{rgb}{0.37, 0.62, 0.63}
\definecolor{mycolor5}{rgb}{0., 0.18, 0.39}

%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
scaled x ticks=true,
xticklabels={1,2,3,4},
xtick={1,2,3,4},
xmin=1,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$s$},
ymin=0.05,
ymax=0.25,
grid, % --added
grid style={line width=.15pt, draw=gray!15}, % --added, dashed, 
ylabel style={font=\color{white!15!black}},
ylabel={ERA metric},
axis background/.style={fill=white},
legend columns = 2,
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.7}, at={(0.95, 0.97)}},
axis background/.style={fill=white} % --added
]
\addplot [color=mycolor2, mark=square*, mark options={solid, mycolor2}, thick]
  table[row sep=crcr]{%
1	0.05636127\\
2	0.10226411\\
3	0.1415649\\
4	0.17716534\\
};
%0.05636127 0.10226411 0.1415649  0.17716534
\addlegendentry{T=1}

\addplot [color=mycolor3, mark=triangle, mark options={solid, mycolor3}, thick]
  table[row sep=crcr]{%
1	0.05767466\\
2	0.10500725\\
3	0.14812756\\
4	0.18968695\\
};
%0.05767466 0.10500725 0.14812756 0.18968695
\addlegendentry{T=2}

\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}, thick]
  table[row sep=crcr]{%
1	0.05754901\\
2	0.10602936\\
3	0.15198003\\
4	0.19361154\\
};
%0.05754901 0.10602936 0.15198003 0.19361154
\addlegendentry{T=4}

\addplot [color=mycolor5, mark=asterisk, mark options={solid, mycolor5}, thick]
  table[row sep=crcr]{%
1	0.05794665\\
2	0.10696466\\
3	0.15249039\\
4	0.19625063\\
};
%0.05794665 0.10696466 0.15249039 0.19625063
\addlegendentry{T=8}


\end{axis}
\end{tikzpicture}%


==> figure/integrad_lstmatt_sst2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0.65,0}%
\definecolor{mycolor2}{rgb}{0.39, 0.58, 0.93}%
\definecolor{mycolor3}{rgb}{0.0, 0.8, 0.6}%
\definecolor{mycolor4}{rgb}{0.37, 0.62, 0.63}
\definecolor{mycolor5}{rgb}{0., 0.18, 0.39}

%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
scaled x ticks=true,
xticklabels={1,2,3,4},
xtick={1,2,3,4},
xmin=1,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$s$},
ymin=0.20,
ymax=0.75,
grid, % --added
grid style={line width=.15pt, draw=gray!15}, % --added, dashed, 
ylabel style={font=\color{white!15!black}},
ylabel={ERA metric},
axis background/.style={fill=white},
legend columns = 2,
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.7}, at={(0.95, 0.97)}},
axis background/.style={fill=white} % --added
]
\addplot [color=mycolor2, mark=square*, mark options={solid, mycolor2}, thick]
  table[row sep=crcr]{%
1	0.23334137\\
2	0.39715452\\
3	0.5098031\\
4	0.57981006\\
};
%0.23334137 0.39715452 0.5098031  0.57981006
\addlegendentry{T=1}

\addplot [color=mycolor3, mark=triangle, mark options={solid, mycolor3}, thick]
  table[row sep=crcr]{%
1	0.2420149\\
2	0.41576346\\
3	0.53305202\\
4	0.60710714\\
};
%0.2420149  0.41576346 0.53305202 0.60710714
\addlegendentry{T=2}

\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}, thick]
  table[row sep=crcr]{%
1	0.24289394\\
2	0.41938002\\
3	0.5362582\\
4	0.61524113\\
};
%0.24289394 0.41938002 0.5362582  0.61524113
\addlegendentry{T=4}

\addplot [color=mycolor5, mark=asterisk, mark options={solid, mycolor5}, thick]
  table[row sep=crcr]{%
1	0.24326848\\
2	0.41994287\\
3	0.53790173\\
4	0.61632277\\
};
%0.24326848 0.41994287 0.53790173 0.61632277
\addlegendentry{T=8}


\end{axis}
\end{tikzpicture}%


==> figure/integrad_lstmatt_yelp.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0.65,0}%
\definecolor{mycolor2}{rgb}{0.39, 0.58, 0.93}%
\definecolor{mycolor3}{rgb}{0.0, 0.8, 0.6}%
\definecolor{mycolor4}{rgb}{0.37, 0.62, 0.63}
\definecolor{mycolor5}{rgb}{0., 0.18, 0.39}

%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
scaled x ticks=true,
xticklabels={1,2,3,4},
xtick={1,2,3,4},
xmin=1,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$s$},
ymin=0.10,
ymax=0.60,
grid, % --added
grid style={line width=.15pt, draw=gray!15}, % --added, dashed, 
ylabel style={font=\color{white!15!black}},
ylabel={ERA metric},
axis background/.style={fill=white},
legend columns = 2,
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.7}, at={(0.90, 0.97)}},
axis background/.style={fill=white} % --added
]
\addplot [color=mycolor2, mark=square*, mark options={solid, mycolor2}, thick]
  table[row sep=crcr]{%
1	0.14430331\\
2	0.28875522\\
3	0.39662543\\
4	0.48892653\\
};
%0.14430331 0.28875522 0.39662543 0.48892653
\addlegendentry{T=1}

\addplot [color=mycolor3, mark=triangle, mark options={solid, mycolor3}, thick]
  table[row sep=crcr]{%
1	0.14650965\\
2	0.29900434\\
3	0.41984666\\
4	0.50334261\\
};
%0.14650965 0.29900434 0.41984666 0.50334261
\addlegendentry{T=2}

\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}, thick]
  table[row sep=crcr]{%
1	0.14710973\\
2	0.30937053\\
3	0.42943316\\
4	0.51546423\\
};
%0.14710973 0.30937053 0.42943316 0.51546423
\addlegendentry{T=4}

\addplot [color=mycolor5, mark=asterisk, mark options={solid, mycolor5}, thick]
  table[row sep=crcr]{%
1	0.14716823\\
2	0.31212834\\
3	0.4336269\\
4	0.52257752\\
};
%0.14716823 0.31212834 0.4336269  0.52257752
\addlegendentry{T=8}


\end{axis}
\end{tikzpicture}%


==> figure/lstm_ag_csa.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0.65,0}%
\definecolor{mycolor2}{rgb}{1,0.94,0}%
\definecolor{mycolor3}{rgb}{1.0, 0.25, 0.25}%
\definecolor{mycolor4}{rgb}{0.39, 0.58, 0.93}
\definecolor{mycolor5}{rgb}{0., 0.18, 0.39}

%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
scaled x ticks=true,
xticklabels={0.50, 1.00, 1.50, 2.00},
xtick={1,2,3,4},
xmin=1,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$\epsilon$},
ymin=0.00,
ymax=0.45,
grid, % --added
grid style={line width=.15pt, draw=gray!15}, % --added, dashed, 
ylabel style={font=\color{white!15!black}},
ylabel={CSA metric},
axis background/.style={fill=white},
%legend columns = 3,
%legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.8}, at={(0.85, 0.97)}},
axis background/.style={fill=white} % --added
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}, thick]
  table[row sep=crcr]{%
1	0.07305827037978378\\
2	0.16031299244619276\\
3	0.2362683952427387\\
4	0.30115392162252214\\
};
% 0.07305827037978378,0.16031299244619276,0.2362683952427387,0.30115392162252214
%\addlegendentry{RAND}

\addplot [color=mycolor2, mark=triangle, mark options={solid, mycolor2}, thick]
  table[row sep=crcr]{%
1	0.0730877866770889\\
2	0.16039213050132242\\
3	0.23636695409946015\\
4	0.3012912954745199\\
};
% 0.0730877866770889,0.16039213050132242,0.23636695409946015,0.3012912954745199
%\addlegendentry{SEP}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, thick]
  table[row sep=crcr]{%
1	0.08224613106020298\\
2	0.1958429034865814\\
3	0.3121543229212044\\
4	0.4197465257633811\\
};
% 0.0730877866770889,0.16039213050132242,0.23636695409946015,0.3012912954745199
%\addlegendentry{DFE}

\addplot [color=mycolor4, mark=square*, mark options={solid, mycolor4}, thick]
  table[row sep=crcr]{%
1	0.0042334924949356135\\
2	0.01183801507377255\\
3	0.022341151172245395\\
4	0.033063135660936376\\
};
% 0.0042334924949356135,0.01183801507377255,0.022341151172245395,0.033063135660936376
%\addlegendentry{DFE}

\addplot [color=mycolor5, mark=asterisk, mark options={solid, mycolor5}, thick]
  table[row sep=crcr]{%
1	0.007060071320789967\\
2	0.02150833457066819\\
3	0.04726741479447462\\
4	0.07727407398200065\\
};
% 0.007060071320789967,0.02150833457066819,0.04726741479447462,0.07727407398200065
\end{axis}
\end{tikzpicture}%



==> figure/lstm_ag_era.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0.65,0}%
\definecolor{mycolor2}{rgb}{1,0.94,0}%
\definecolor{mycolor3}{rgb}{1.0, 0.25, 0.25}%
\definecolor{mycolor4}{rgb}{0.39, 0.58, 0.93}
\definecolor{mycolor5}{rgb}{0., 0.18, 0.39}

%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
scaled x ticks=true,
xticklabels={1,2,3,4},
xtick={1,2,3,4},
xmin=1,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$s$},
ymin=0.00,
ymax=0.25,
grid, % --added
grid style={line width=.15pt, draw=gray!15}, % --added, dashed, 
ylabel style={font=\color{white!15!black}},
ylabel={ERA metric},
axis background/.style={fill=white},
%legend columns = 3,
%legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.8}, at={(0.85, 0.97)}},
axis background/.style={fill=white} % --added
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}, thick]
  table[row sep=crcr]{%
1	0.00282758\\
2	0.012077\\
3	0.02055144\\
4	0.03366198\\
};
%0.00282758 0.012077   0.02055144 0.03366198
%\addlegendentry{VaGrad}

\addplot [color=mycolor2, mark=triangle, mark options={solid, mycolor2}, thick]
  table[row sep=crcr]{%
1	0.00278548\\
2	0.01209439\\
3	0.02071838\\
4	0.03355474\\
};
%0.00278548 0.01209439 0.02071838 0.03355474
%\addlegendentry{SmoothGrad}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, thick]
  table[row sep=crcr]{%
1	0.00294248\\
2	0.01695026\\
3	0.0233514\\
4	0.03795785\\
};
%0.00294248 0.01695026 0.0233514  0.03795785
%\addlegendentry{IterGrad}

\addplot [color=mycolor4, mark=square*, mark options={solid, mycolor4}, thick]
  table[row sep=crcr]{%
1	0.04481789\\
2	0.09971746\\
3	0.15429465\\
4	0.20280115\\
};
%0.04481789 0.09971746 0.15429465 0.20280115
%\addlegendentry{InpGrad}

\addplot [color=mycolor5, mark=asterisk, mark options={solid, mycolor5}, thick]
  table[row sep=crcr]{%
1	0.05339326\\
2	0.11468772\\
3	0.178396\\
4	0.23643169\\
};
%0.05339326 0.11468772 0.178396   0.23643169
%\addlegendentry{InteGrad}

\end{axis}
\end{tikzpicture}%


% [0.00282758 0.012077   0.02055144 0.03366198]
% [0.00294248 0.01695026 0.0233514  0.03795785]
% [0.00278548 0.01209439 0.02071838 0.03355474]
% [0.04481789 0.09971746 0.15429465 0.20280115]
% [0.05339326 0.11468772 0.178396   0.23643169]

==> figure/lstm_sst2_csa.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0.65,0}%
\definecolor{mycolor2}{rgb}{1,0.94,0}%
\definecolor{mycolor3}{rgb}{1.0, 0.25, 0.25}%
\definecolor{mycolor4}{rgb}{0.39, 0.58, 0.93}
\definecolor{mycolor5}{rgb}{0., 0.18, 0.39}

%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
scaled x ticks=true,
xticklabels={0.25, 0.50, 0.75, 1.00},
xtick={1,2,3,4},
xmin=1,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$\epsilon$},
ymin=0.00,
ymax=0.60,
grid, % --added
grid style={line width=.15pt, draw=gray!15}, % --added, dashed, 
ylabel style={font=\color{white!15!black}},
ylabel={CSA metric},
axis background/.style={fill=white},
%legend columns = 3,
%legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.8}, at={(0.85, 0.97)}},
axis background/.style={fill=white} % --added
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}, thick]
  table[row sep=crcr]{%
1	0.119537\\
2	0.248420\\
3	0.361565\\
4	0.454075\\
};
%\addlegendentry{RAND}

\addplot [color=mycolor2, mark=triangle, mark options={solid, mycolor2}, thick]
  table[row sep=crcr]{%
1	0.119543\\
2	0.248470\\
3	0.361691\\
4	0.454316\\
};
%0.12109, 0.25788, 0.37746, 0.47231
%\addlegendentry{SEP}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, thick]
  table[row sep=crcr]{%
1	0.126231\\
2	0.268208\\
3	0.392697\\
4	0.511667\\
};
%0.12813, 0.27969, 0.41367, 0.53209
%\addlegendentry{DFE}

\addplot [color=mycolor4, mark=square*, mark options={solid, mycolor4}, thick]
  table[row sep=crcr]{%
1	0.010300\\
2	0.028571\\
3	0.048755\\
4	0.068073\\
};
%0.04323, 0.08623, 0.12550, 0.15896
%\addlegendentry{DFE}

\addplot [color=mycolor5, mark=asterisk, mark options={solid, mycolor5}, thick]
  table[row sep=crcr]{%
1	0.012837\\
2	0.034242\\
3	0.063552\\
4	0.097787\\
};

\end{axis}
\end{tikzpicture}%


==> figure/lstm_sst2_era.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0.65,0}%
\definecolor{mycolor2}{rgb}{1,0.94,0}%
\definecolor{mycolor3}{rgb}{1.0, 0.25, 0.25}%
\definecolor{mycolor4}{rgb}{0.39, 0.58, 0.93}
\definecolor{mycolor5}{rgb}{0., 0.18, 0.39}

%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
scaled x ticks=true,
xticklabels={1,2,3,4},
xtick={1,2,3,4},
xmin=1,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$s$},
ymin=0.00,
ymax=0.60,
grid, % --added
grid style={line width=.15pt, draw=gray!15}, % --added, dashed, 
ylabel style={font=\color{white!15!black}},
ylabel={ERA metric},
axis background/.style={fill=white},
%legend columns = 3,
%legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.8}, at={(0.85, 0.97)}},
axis background/.style={fill=white} % --added
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}, thick]
  table[row sep=crcr]{%
1	0.03948179\\
2	0.07605552\\
3	0.12601113\\
4	0.15625506\\
};
%0.10019287, 0.13370584, 0.1685176, 0.19753554
%\addlegendentry{VaGrad}

\addplot [color=mycolor2, mark=triangle, mark options={solid, mycolor2}, thick]
  table[row sep=crcr]{%
1	0.03899756\\
2	0.07818375\\
3	0.12621341\\
4	0.16029641\\
};
%0.10019287, 0.13358119, 0.16842477, 0.19651913
% 0.03899756 0.07818375 0.12621341 0.16029641
%\addlegendentry{SmoothGrad}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, thick]
  table[row sep=crcr]{%
1	0.04568086\\
2	0.09267365\\
3	0.14821541\\
4	0.18729965\\
};
%0.10524706, 0.13824082, 0.1767163, 0.21206722
%0.04568086 0.09267365 0.14821541 0.18729965
%\addlegendentry{IterGrad}

\addplot [color=mycolor4, mark=square*, mark options={solid, mycolor4}, thick]
  table[row sep=crcr]{%
1	0.17992776\\
2	0.32348302\\
3	0.40808931\\
4	0.46268828\\
};
%0.17992776 0.32348302 0.40808931 0.46268828
%0.21993248 0.3877712  0.48477083 0.55185667
%\addlegendentry{InpGrad}

\addplot [color=mycolor5, mark=asterisk, mark options={solid, mycolor5}, thick]
  table[row sep=crcr]{%
1	0.19807485\\
2	0.35524494\\
3	0.46730655\\
4	0.54360266\\
};
%0.19807485 0.35524494 0.46730655 0.54360266
%\addlegendentry{InteGrad}

\end{axis}
\end{tikzpicture}%


==> figure/lstm_yelp_csa.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0.65,0}%
\definecolor{mycolor2}{rgb}{1,0.94,0}%
\definecolor{mycolor3}{rgb}{1.0, 0.25, 0.25}%
\definecolor{mycolor4}{rgb}{0.39, 0.58, 0.93}
\definecolor{mycolor5}{rgb}{0., 0.18, 0.39}

%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
scaled x ticks=true,
xticklabels={0.25, 0.50, 0.75, 1.00},
xtick={1,2,3,4},
xmin=1,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$\epsilon$},
ymin=0.00,
ymax=0.50,
grid, % --added
grid style={line width=.15pt, draw=gray!15}, % --added, dashed, 
ylabel style={font=\color{white!15!black}},
ylabel={CSA metric},
axis background/.style={fill=white},
%legend columns = 3,
%legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.8}, at={(0.85, 0.97)}},
axis background/.style={fill=white} % --added
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}, thick]
  table[row sep=crcr]{%
1	0.08266433752630502\\
2	0.18773215725146944\\
3	0.3047696851194565\\
4	0.42006351814296194\\
};
%0.08266433752630502,0.18773215725146944,0.3047696851194565,0.42006351814296194
%\addlegendentry{RAND}

\addplot [color=mycolor2, mark=triangle, mark options={solid, mycolor2}, thick]
  table[row sep=crcr]{%
1	0.08272602439637669\\
2	0.18787475967737877\\
3	0.30497163119880405\\
4	0.4202692513511436\\
};
%0.08272602439637669,0.18787475967737877,0.30497163119880405,0.4202692513511436
%\addlegendentry{SEP}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, thick]
  table[row sep=crcr]{%
1	0.08758252876503336\\
2	0.20427776614528173\\
3	0.3327338874230015\\
4	0.4728740713306742\\
};
%0.08758252876503336,0.20427776614528173,0.3327338874230015,0.4728740713306742
%\addlegendentry{DFE}

\addplot [color=mycolor4, mark=square*, mark options={solid, mycolor4}, thick]
  table[row sep=crcr]{%
1	0.007598808947771159\\
2	0.01828011548903182\\
3	0.03078913539307395\\
4	0.04437813208497965\\
};
%0.007598808947771159,0.01828011548903182,0.03078913539307395,0.04437813208497965
%\addlegendentry{DFE}

\addplot [color=mycolor5, mark=asterisk, mark options={solid, mycolor5}, thick]
  table[row sep=crcr]{%
1	0.008422379759466324\\
2	0.020572135101285933\\
3	0.037094885240896235\\
4	0.058005073524164195\\
};
%0.008422379759466324,0.020572135101285933,0.037094885240896235,0.058005073524164195

\end{axis}
\end{tikzpicture}%



==> figure/lstm_yelp_era.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0.65,0}%
\definecolor{mycolor2}{rgb}{1,0.94,0}%
\definecolor{mycolor3}{rgb}{1.0, 0.25, 0.25}%
\definecolor{mycolor4}{rgb}{0.39, 0.58, 0.93}
\definecolor{mycolor5}{rgb}{0., 0.18, 0.39}

%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
scaled x ticks=true,
xticklabels={1,2,3,4},
xtick={1,2,3,4},
xmin=1,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$\epsilon$},
ymin=0.00,
ymax=0.50,
grid, % --added
grid style={line width=.15pt, draw=gray!15}, % --added, dashed, 
ylabel style={font=\color{white!15!black}},
ylabel={ERA metric},
axis background/.style={fill=white},
%legend columns = 3,
%legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.8}, at={(0.85, 0.97)}},
axis background/.style={fill=white} % --added
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}, thick]
  table[row sep=crcr]{%
1	0.03203169\\
2	0.05969481\\
3	0.0796391\\
4	0.09926337\\
};
%0.03203169 0.05969481 0.0796391  0.09926337
%\addlegendentry{RAND}

\addplot [color=mycolor2, mark=triangle, mark options={solid, mycolor2}, thick]
  table[row sep=crcr]{%
1	0.03314192\\
2	0.05768058\\
3	0.07825523\\
4	0.09936075\\
};
%0.03314192 0.05768058 0.07825523 0.09936075
%\addlegendentry{SEP}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, thick]
  table[row sep=crcr]{%
1	0.02833606\\
2	0.06296503\\
3	0.08306357\\
4	0.09475683\\
};
%0.02833606 0.06296503 0.08306357 0.09475683
%\addlegendentry{DFE}

\addplot [color=mycolor4, mark=square*, mark options={solid, mycolor4}, thick]
  table[row sep=crcr]{%
1	0.12976001\\
2	0.25809675\\
3	0.36313524\\
4	0.44577235\\
};
%0.12976001 0.25809675 0.36313524 0.44577235
%\addlegendentry{DFE}

\addplot [color=mycolor5, mark=asterisk, mark options={solid, mycolor5}, thick]
  table[row sep=crcr]{%
1	0.13358253\\
2	0.26846073\\
3	0.38264416\\
4	0.47150571\\
};
%0.13358253 0.26846073 0.38264416 0.47150571

\end{axis}
\end{tikzpicture}%


==> figure/lstmatt_ag_csa.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0.65,0}%
\definecolor{mycolor2}{rgb}{1,0.94,0}%
\definecolor{mycolor3}{rgb}{1.0, 0.25, 0.25}%
\definecolor{mycolor4}{rgb}{0.39, 0.58, 0.93}
\definecolor{mycolor5}{rgb}{0., 0.18, 0.39}

%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
scaled x ticks=true,
xticklabels={0.50, 1.00, 1.50, 2.00},
xtick={1,2,3,4},
xmin=1,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$\epsilon$},
ymin=0.00,
ymax=0.65,
grid, % --added
grid style={line width=.15pt, draw=gray!15}, % --added, dashed, 
ylabel style={font=\color{white!15!black}},
ylabel={CSA metric},
axis background/.style={fill=white},
%legend columns = 3,
%legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.8}, at={(0.85, 0.97)}},
axis background/.style={fill=white} % --added
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}, thick]
  table[row sep=crcr]{%
1	0.10454040796534377\\
2	0.20121729340435082\\
3	0.2858113334465498\\
4	0.360112844601835\\
};
%0.10454040796534377,0.20121729340435082,0.2858113334465498,0.360112844601835
%\addlegendentry{RAND}

\addplot [color=mycolor2, mark=triangle, mark options={solid, mycolor2}, thick]
  table[row sep=crcr]{%
1	0.10471260307400043\\
2	0.2015873667109831\\
3	0.28643321165188795\\
4	0.36088317272116566\\
};
%0.10471260307400043,0.2015873667109831,0.28643321165188795,0.36088317272116566
%\addlegendentry{SEP}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, thick]
  table[row sep=crcr]{%
1	0.1214627213382613\\
2	0.2773023154104732\\
3	0.4389133243603435\\
4	0.5927685390975879\\
};
%0.1214627213382613,0.2773023154104732,0.4389133243603435,0.5927685390975879
%\addlegendentry{DFE}

\addplot [color=mycolor4, mark=square*, mark options={solid, mycolor4}, thick]
  table[row sep=crcr]{%
1	0.02222195419967961\\
2	0.04294598297462513\\
3	0.06022225904288401\\
4	0.07384509850206511\\
};
%0.02222195419967961,0.04294598297462513,0.06022225904288401,0.07384509850206511
%\addlegendentry{DFE}

\addplot [color=mycolor5, mark=asterisk, mark options={solid, mycolor5}, thick]
  table[row sep=crcr]{%
1	0.02517825838252115\\
2	0.052857632096749034\\
3	0.08044833818696831\\
4	0.1065357363809332\\
};
%0.02517825838252115,0.052857632096749034,0.08044833818696831,0.1065357363809332
\end{axis}
\end{tikzpicture}%



==> figure/lstmatt_ag_era.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0.65,0}%
\definecolor{mycolor2}{rgb}{1,0.94,0}%
\definecolor{mycolor3}{rgb}{1.0, 0.25, 0.25}%
\definecolor{mycolor4}{rgb}{0.39, 0.58, 0.93}
\definecolor{mycolor5}{rgb}{0., 0.18, 0.39}
\definecolor{mycolor6}{rgb}{0.01, 0.75, 0.24}

%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
scaled x ticks=true,
xticklabels={1,2,3,4},
xtick={1,2,3,4},
xmin=1,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$s$},
ymin=0.00,
ymax=0.25,
grid, % --added
grid style={line width=.15pt, draw=gray!15}, % --added, dashed, 
ylabel style={font=\color{white!15!black}},
ylabel={ERA metric},
axis background/.style={fill=white},
%legend columns = 3,
%legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.8}, at={(0.85, 0.97)}},
axis background/.style={fill=white} % --added
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}, thick]
  table[row sep=crcr]{%
1	0.02367297\\
2	0.03808953\\
3	0.04993541\\
4	0.05633177\\
};
%0.02367297 0.03808953 0.04993541 0.05633177
%\addlegendentry{RAND}

\addplot [color=mycolor2, mark=triangle, mark options={solid, mycolor2}, thick]
  table[row sep=crcr]{%
1	0.0236078\\
2	0.03749669\\
3	0.04976608\\
4	0.05639906\\
};
%0.0236078  0.03749669 0.04976608 0.05639906
%\addlegendentry{SEP}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, thick]
  table[row sep=crcr]{%
1	0.02097653\\
2	0.03862419\\
3	0.05049124\\
4	0.06003639\\
};
%0.02097653 0.03862419 0.05049124 0.06003639
%\addlegendentry{DFE}

\addplot [color=mycolor4, mark=square*, mark options={solid, mycolor4}, thick]
  table[row sep=crcr]{%
1	0.05636127\\
2	0.10226411\\
3	0.1415649\\
4	0.17716534\\
};
%0.05636127 0.10226411 0.1415649  0.17716534
%\addlegendentry{DFE}

\addplot [color=mycolor5, mark=asterisk, mark options={solid, mycolor5}, thick]
  table[row sep=crcr]{%
1	0.05686425\\
2	0.10742434\\
3	0.15280348\\
4	0.1968154\\
};
%0.05686425 0.10742434 0.15280348 0.1968154

\addplot [color=mycolor6, mark=*, mark options={solid, mycolor6}, thick]
  table[row sep=crcr]{%
1	0.03263567\\
2	0.05478592\\
3	0.07699206\\
4	0.09252869\\
};
%0.03263567 0.05478592 0.07699206 0.09252869

\end{axis}
\end{tikzpicture}%



==> figure/lstmatt_ag_mma.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0.65,0}%
\definecolor{mycolor2}{rgb}{1,0.94,0}%
\definecolor{mycolor3}{rgb}{1.0, 0.25, 0.25}%
\definecolor{mycolor4}{rgb}{0.39, 0.58, 0.93}
\definecolor{mycolor5}{rgb}{0., 0.18, 0.39}
\definecolor{mycolor6}{rgb}{0.01, 0.75, 0.24}

%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
scaled x ticks=true,
xticklabels={1,2,3,4},
xtick={1,2,3,4},
xmin=1,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$s$},
ymin=0.0,
ymax=0.35,
grid, % --added
grid style={line width=.15pt, draw=gray!15}, % --added, dashed, 
ylabel style={font=\color{white!15!black}},
ylabel={MMA metric},
axis background/.style={fill=white},
%legend columns = 3,
%legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.8}, at={(0.85, 0.97)}},
axis background/.style={fill=white} % --added
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}, thick]
  table[row sep=crcr]{%
1	0.13159433\\
2	0.16242435\\
3	0.18023679\\
4	0.19555187\\
};
%0.13159433 0.16242435 0.18023679 0.19555187
%\addlegendentry{RAND}

\addplot [color=mycolor2, mark=triangle, mark options={solid, mycolor2}, thick]
  table[row sep=crcr]{%
1	0.13144139\\
2	0.16224503\\
3	0.18103833\\
4	0.19428186\\
};
%0.13144139 0.16224503 0.18103833 0.19428186
%\addlegendentry{SEP}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, thick]
  table[row sep=crcr]{%
1	0.12105668\\
2	0.15862174\\
3	0.18192316\\
4	0.19892014\\
};
%0.12105668 0.15862174 0.18192316 0.19892014
%\addlegendentry{DFE}

\addplot [color=mycolor4, mark=square*, mark options={solid, mycolor4}, thick]
  table[row sep=crcr]{%
1	0.14073173\\
2	0.18272809\\
3	0.20566518\\
4	0.22272603\\
};
%0.14073173 0.18272809 0.20566518 0.22272603
%\addlegendentry{DFE}

\addplot [color=mycolor5, mark=asterisk, mark options={solid, mycolor5}, thick]
  table[row sep=crcr]{%
1	0.13361161\\
2	0.17884754\\
3	0.20858205\\
4	0.22604859\\
};
%0.13361161 0.17884754 0.20858205 0.22604859

\addplot [color=mycolor6, mark=*, mark options={solid, mycolor6}, thick]
  table[row sep=crcr]{%
1	0.14770942\\
2	0.21330508\\
3	0.25544182\\
4	0.28096764\\
};
%0.14770942 0.21330508 0.25544182 0.28096764

\end{axis}
\end{tikzpicture}%




==> figure/lstmatt_sst2_csa.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0.65,0}%
\definecolor{mycolor2}{rgb}{1,0.94,0}%
\definecolor{mycolor3}{rgb}{1.0, 0.25, 0.25}%
\definecolor{mycolor4}{rgb}{0.39, 0.58, 0.93}
\definecolor{mycolor5}{rgb}{0., 0.18, 0.39}

%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
scaled x ticks=true,
xticklabels={0.25, 0.50, 0.75, 1.00},
xtick={1,2,3,4},
xmin=1,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$\epsilon$},
ymin=0.00,
ymax=0.75,
grid, % --added
grid style={line width=.15pt, draw=gray!15}, % --added, dashed, 
ylabel style={font=\color{white!15!black}},
ylabel={CSA metric},
axis background/.style={fill=white},
%legend columns = 3,
%legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.8}, at={(0.85, 0.97)}},
axis background/.style={fill=white} % --added
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}, thick]
  table[row sep=crcr]{%
1	0.184991\\
2	0.378417\\
3	0.523344\\
4	0.625889\\
};
%\addlegendentry{RAND}

\addplot [color=mycolor2, mark=triangle, mark options={solid, mycolor2}, thick]
  table[row sep=crcr]{%
1	0.185025\\
2	0.37858\\
3	0.523579\\
4	0.626052\\
};
%0.12109, 0.25788, 0.37746, 0.47231
%\addlegendentry{SEP}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, thick]
  table[row sep=crcr]{%
1	0.197726\\
2	0.420919\\
3	0.593982\\
4	0.712531\\
};
%0.12813, 0.27969, 0.41367, 0.53209
%\addlegendentry{DFE}

\addplot [color=mycolor4, mark=square*, mark options={solid, mycolor4}, thick]
  table[row sep=crcr]{%
1	0.022594\\
2	0.062474\\
3	0.108438\\
4	0.152881\\
};
%0.04323, 0.08623, 0.12550, 0.15896
%\addlegendentry{DFE}

\addplot [color=mycolor5, mark=asterisk, mark options={solid, mycolor5}, thick]
  table[row sep=crcr]{%
1	0.022771\\
2	0.062763\\
3	0.117205\\
4	0.177764\\
};

\end{axis}
\end{tikzpicture}%


==> figure/lstmatt_sst2_era.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0.65,0}%
\definecolor{mycolor2}{rgb}{1,0.94,0}%
\definecolor{mycolor3}{rgb}{1.0, 0.25, 0.25}%
\definecolor{mycolor4}{rgb}{0.39, 0.58, 0.93}
\definecolor{mycolor5}{rgb}{0., 0.18, 0.39}
\definecolor{mycolor6}{rgb}{0.01, 0.75, 0.24}

%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
scaled x ticks=true,
xticklabels={1,2,3,4},
xtick={1,2,3,4},
xmin=1,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$s$},
ymin=0.00,
ymax=0.70,
grid, % --added
grid style={line width=.15pt, draw=gray!15}, % --added, dashed, 
ylabel style={font=\color{white!15!black}},
ylabel={ERA metric},
axis background/.style={fill=white},
%legend columns = 3,
%legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.8}, at={(0.85, 0.97)}},
axis background/.style={fill=white} % --added
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}, thick]
  table[row sep=crcr]{%
1	0.09015038\\
2	0.1455543\\
3	0.17482103\\
4	0.20673918\\
};
%0.09015038 0.1455543  0.17482103 0.20673918
%\addlegendentry{RAND}

\addplot [color=mycolor2, mark=triangle, mark options={solid, mycolor2}, thick]
  table[row sep=crcr]{%
1	0.08904017\\
2	0.14580222\\
3	0.17217874\\
4	0.20864453\\
};
%0.08904017 0.14580222 0.17217874 0.20864453
%\addlegendentry{SEP}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, thick]
  table[row sep=crcr]{%
1	0.07398941\\
2	0.1270859\\
3	0.16556027\\
4	0.19996566\\
};
%0.07398941 0.1270859  0.16556027 0.19996566
%\addlegendentry{DFE}

\addplot [color=mycolor4, mark=square*, mark options={solid, mycolor4}, thick]
  table[row sep=crcr]{%
1	0.23334137\\
2	0.39715452\\
3	0.5098031\\
4	0.57981006\\
};
%0.23334137 0.39715452 0.5098031  0.57981006
%\addlegendentry{DFE}

\addplot [color=mycolor5, mark=asterisk, mark options={solid, mycolor5}, thick]
  table[row sep=crcr]{%
1	0.24073442\\
2	0.41962398\\
3	0.53938777\\
4	0.61832982\\
};
%0.24073442 0.41962398 0.53938777 0.61832982

\addplot [color=mycolor6, mark=*, mark options={solid, mycolor6}, thick]
  table[row sep=crcr]{%
1	0.10282827\\
2	0.17033383\\
3	0.22782632\\
4	0.25889525\\
};
%0.10282827 0.17033383 0.22782632 0.25889525

\end{axis}
\end{tikzpicture}%


==> figure/lstmatt_sst2_mma.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0.65,0}%
\definecolor{mycolor2}{rgb}{1,0.94,0}%
\definecolor{mycolor3}{rgb}{1.0, 0.25, 0.25}%
\definecolor{mycolor4}{rgb}{0.39, 0.58, 0.93}
\definecolor{mycolor5}{rgb}{0., 0.18, 0.39}
\definecolor{mycolor6}{rgb}{0.01, 0.75, 0.24}

%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
scaled x ticks=true,
xticklabels={1,2,3,4},
xtick={1,2,3,4},
xmin=1,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$s$},
ymin=0.0,
ymax=0.35,
grid, % --added
grid style={line width=.15pt, draw=gray!15}, % --added, dashed, 
ylabel style={font=\color{white!15!black}},
ylabel={MMA metric},
axis background/.style={fill=white},
%legend columns = 3,
%legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.8}, at={(0.85, 0.97)}},
axis background/.style={fill=white} % --added
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}, thick]
  table[row sep=crcr]{%
1	0.09989896\\
2	0.15335714\\
3	0.19084221\\
4	0.21332609\\
};
%0.09989896 0.15335714 0.19084221 0.21332609
%\addlegendentry{RAND}

\addplot [color=mycolor2, mark=triangle, mark options={solid, mycolor2}, thick]
  table[row sep=crcr]{%
1	0.09936597\\
2	0.15327134\\
3	0.18795939\\
4	0.2138888\\
};
%0.09936597 0.15327134 0.18795939 0.2138888
%\addlegendentry{SEP}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, thick]
  table[row sep=crcr]{%
1	0.07766633\\
2	0.13275706\\
3	0.17443197\\
4	0.20992358\\
};
%0.07766633 0.13275706 0.17443197 0.20992358
%\addlegendentry{DFE}

\addplot [color=mycolor4, mark=square*, mark options={solid, mycolor4}, thick]
  table[row sep=crcr]{%
1	0.11263047\\
2	0.165877\\
3	0.19960532\\
4	0.22795982\\
};
%0.11263047 0.165877   0.19960532 0.22795982
%\addlegendentry{DFE}

\addplot [color=mycolor5, mark=asterisk, mark options={solid, mycolor5}, thick]
  table[row sep=crcr]{%
1	0.10381098\\
2	0.15426908\\
3	0.19264116\\
4	0.2258862\\
};
%0.10381098 0.15426908 0.19264116 0.2258862

\addplot [color=mycolor6, mark=*, mark options={solid, mycolor6}, thick]
  table[row sep=crcr]{%
1	0.12292231\\
2	0.20690539\\
3	0.25852815\\
4	0.29530643\\
};
%0.12292231 0.20690539 0.25852815 0.29530643

\end{axis}
\end{tikzpicture}%


==> figure/lstmatt_yelp_csa.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0.65,0}%
\definecolor{mycolor2}{rgb}{1,0.94,0}%
\definecolor{mycolor3}{rgb}{1.0, 0.25, 0.25}%
\definecolor{mycolor4}{rgb}{0.39, 0.58, 0.93}
\definecolor{mycolor5}{rgb}{0., 0.18, 0.39}

%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
scaled x ticks=true,
xticklabels={0.25, 0.50, 0.75, 1.00},
xtick={1,2,3,4},
xmin=1,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$\epsilon$},
ymin=0.00,
ymax=0.70,
grid, % --added
grid style={line width=.15pt, draw=gray!15}, % --added, dashed, 
ylabel style={font=\color{white!15!black}},
ylabel={CSA metric},
axis background/.style={fill=white},
%legend columns = 3,
%legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.8}, at={(0.85, 0.97)}},
axis background/.style={fill=white} % --added
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}, thick]
  table[row sep=crcr]{%
1	0.11468997061186843\\
2	0.250487032538059\\
3	0.3782089415552371\\
4	0.49722286757846956\\
};
%0.11468997061186843,0.250487032538059,0.3782089415552371,0.49722286757846956
%\addlegendentry{RAND}

\addplot [color=mycolor2, mark=triangle, mark options={solid, mycolor2}, thick]
  table[row sep=crcr]{%
1	0.11476968268377967\\
2	0.25079558379292277\\
3	0.37878659839814827\\
4	0.49795466986958864\\
};
%0.11476968268377967,0.25079558379292277,0.37878659839814827,0.49795466986958864
%\addlegendentry{SEP}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, thick]
  table[row sep=crcr]{%
1	0.12478121114174977\\
2	0.29238197928486187\\
3	0.4757432031002352\\
4	0.640452080854777\\
};
%0.12478121114174977,0.29238197928486187,0.4757432031002352,0.640452080854777
%\addlegendentry{DFE}

\addplot [color=mycolor4, mark=square*, mark options={solid, mycolor4}, thick]
  table[row sep=crcr]{%
1	0.016177733352720648\\
2	0.040135994156754895\\
3	0.06945451361336799\\
4	0.10318444802923755\\
};
%0.016177733352720648,0.040135994156754895,0.06945451361336799,0.10318444802923755
%\addlegendentry{DFE}

\addplot [color=mycolor5, mark=asterisk, mark options={solid, mycolor5}, thick]
  table[row sep=crcr]{%
1	0.015031219346353769\\
2	0.0406084366705304\\
3	0.07913584126637442\\
4	0.1338555717488969\\
};
%0.015031219346353769,0.0406084366705304,0.07913584126637442,0.1338555717488969

\end{axis}
\end{tikzpicture}%





==> figure/lstmatt_yelp_era.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0.65,0}%
\definecolor{mycolor2}{rgb}{1,0.94,0}%
\definecolor{mycolor3}{rgb}{1.0, 0.25, 0.25}%
\definecolor{mycolor4}{rgb}{0.39, 0.58, 0.93}
\definecolor{mycolor5}{rgb}{0., 0.18, 0.39}
\definecolor{mycolor6}{rgb}{0.01, 0.75, 0.24}

%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
scaled x ticks=true,
xticklabels={1,2,3,4},
xtick={1,2,3,4},
xmin=1,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$s$},
ymin=0.00,
ymax=0.60,
grid, % --added
grid style={line width=.15pt, draw=gray!15}, % --added, dashed, 
ylabel style={font=\color{white!15!black}},
ylabel={ERA metric},
axis background/.style={fill=white},
%legend columns = 3,
%legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.8}, at={(0.85, 0.97)}},
axis background/.style={fill=white} % --added
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}, thick]
  table[row sep=crcr]{%
1	0.03923316\\
2	0.06666047\\
3	0.09965845\\
4	0.12095924\\
};
%0.03923316 0.06666047 0.09965845 0.12095924
%\addlegendentry{RAND}

\addplot [color=mycolor2, mark=triangle, mark options={solid, mycolor2}, thick]
  table[row sep=crcr]{%
1	0.03922813\\
2	0.0660146\\
3	0.10015032\\
4	0.12481962\\
};
%0.03922813 0.0660146  0.10015032 0.12481962
%\addlegendentry{SEP}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, thick]
  table[row sep=crcr]{%
1	0.03798298\\
2	0.06511595\\
3	0.08815127\\
4	0.11345229\\
};
%0.03798298 0.06511595 0.08815127 0.11345229
%\addlegendentry{DFE}

\addplot [color=mycolor4, mark=square*, mark options={solid, mycolor4}, thick]
  table[row sep=crcr]{%
1	0.14430331\\
2	0.28875522\\
3	0.39662543\\
4	0.48892653\\
};
%0.14430331 0.28875522 0.39662543 0.48892653
%\addlegendentry{DFE}

\addplot [color=mycolor5, mark=asterisk, mark options={solid, mycolor5}, thick]
  table[row sep=crcr]{%
1	0.14716823\\
2	0.31212834\\
3	0.4336269\\
4	0.52257752\\
};
%0.14716823 0.31212834 0.4336269  0.52257752

\addplot [color=mycolor6, mark=*, mark options={solid, mycolor6}, thick]
  table[row sep=crcr]{%
1	0.03678363\\
2	0.06930974\\
3	0.0995075\\
4	0.12405418\\
};
%0.03678363 0.06930974 0.0995075  0.12405418

\end{axis}
\end{tikzpicture}%


==> figure/lstmatt_yelp_mma.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0.65,0}%
\definecolor{mycolor2}{rgb}{1,0.94,0}%
\definecolor{mycolor3}{rgb}{1.0, 0.25, 0.25}%
\definecolor{mycolor4}{rgb}{0.39, 0.58, 0.93}
\definecolor{mycolor5}{rgb}{0., 0.18, 0.39}
\definecolor{mycolor6}{rgb}{0.01, 0.75, 0.24}

%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
scaled x ticks=true,
xticklabels={1,2,3,4},
xtick={1,2,3,4},
xmin=1,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$s$},
ymin=0.00,
ymax=0.45,
grid, % --added
grid style={line width=.15pt, draw=gray!15}, % --added, dashed, 
ylabel style={font=\color{white!15!black}},
ylabel={MMA metric},
axis background/.style={fill=white},
%legend columns = 3,
%legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.8}, at={(0.85, 0.97)}},
axis background/.style={fill=white} % --added
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}, thick]
  table[row sep=crcr]{%
1	0.12935184\\
2	0.15563498\\
3	0.1776591\\
4	0.19901004\\
};
%0.12935184 0.15563498 0.1776591  0.19901004
%\addlegendentry{RAND}

\addplot [color=mycolor2, mark=triangle, mark options={solid, mycolor2}, thick]
  table[row sep=crcr]{%
1	0.12855456\\
2	0.15592351\\
3	0.17836879\\
4	0.20177354\\
};
%0.12855456 0.15592351 0.17836879 0.20177354
%\addlegendentry{SEP}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, thick]
  table[row sep=crcr]{%
1	0.10269851\\
2	0.12994292\\
3	0.1531387\\
4	0.17321617\\
};
%0.10269851 0.12994292 0.1531387  0.17321617
%\addlegendentry{DFE}

\addplot [color=mycolor4, mark=square*, mark options={solid, mycolor4}, thick]
  table[row sep=crcr]{%
1	0.13388467\\
2	0.17494437\\
3	0.20402395\\
4	0.22253873\\
};
%0.13388467 0.17494437 0.20402395 0.22253873
%\addlegendentry{DFE}

\addplot [color=mycolor5, mark=asterisk, mark options={solid, mycolor5}, thick]
  table[row sep=crcr]{%
1	0.10183281\\
2	0.15262763\\
3	0.18654279\\
4	0.21507918\\
};
%0.10183281 0.15262763 0.18654279 0.21507918

\addplot [color=mycolor6, mark=*, mark options={solid, mycolor6}, thick]
  table[row sep=crcr]{%
1	0.16702702\\
2	0.25587019\\
3	0.31236272\\
4	0.34992869\\
};
%0.16702702 0.25587019 0.31236272 0.34992869

\end{axis}
\end{tikzpicture}%

